Multi-user Pufferfish Privacy

This paper studies how to achieve individual indistinguishability by pufferfish privacy in aggregated query to a multi-user system. It is assumed that each user reports realization of a random variable. We study how to calibrate Laplace noise, added to the query answer, to attain pufferfish privacy when user changes his/her reported data value, leaves the system and is replaced by another use with different randomness. Sufficient conditions are derived for all scenarios for attaining statistical indistinguishability on four sets of secret pairs. They are derived using the existing Kantorovich method (Wasserstain metric of order $1$). These results can be applied to attain indistinguishability when a certain class of users is added or removed from a tabular data. It is revealed that attaining indifference in individual's data is conditioned on the statistics of this user only. For binary (Bernoulli distributed) random variables, the derived sufficient conditions can be further relaxed to reduce the noise and improve data utility.

==> figures/Spq_Relax.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{axis}[
		width=4in,
		height=2.5in,
		scale only axis,
		xmin=0.1,
		xmax=1,
		xlabel={\Large privacy budget $\epsilon$},
		ymin=0,
		ymax=50,
		ylabel={\Large $\theta$},
		grid=major,
		legend style={at={(0.98,0.93)},draw=darkgray!60!black,fill=white,legend cell align=left}
		]
		
		
		\addplot [
		color=blue,
		line width = 1.5pt]
		table {%
			0.1 50
			0.118367346938776 42.2413793103448
			0.136734693877551 36.5671641791045
			0.155102040816327 32.2368421052632
			0.173469387755102 28.8235294117647
			0.191836734693878 26.063829787234
			0.210204081632653 23.7864077669903
			0.228571428571429 21.875
			0.246938775510204 20.2479338842975
			0.26530612244898 18.8461538461538
			0.283673469387755 17.6258992805755
			0.302040816326531 16.5540540540541
			0.320408163265306 15.6050955414013
			0.338775510204082 14.7590361445783
			0.357142857142857 14
			0.375510204081633 13.3152173913043
			0.393877551020408 12.6943005181347
			0.412244897959184 12.1287128712871
			0.430612244897959 11.6113744075829
			0.448979591836735 11.1363636363636
			0.46734693877551 10.6986899563319
			0.485714285714286 10.2941176470588
			0.504081632653061 9.91902834008097
			0.522448979591837 9.5703125
			0.540816326530612 9.24528301886792
			0.559183673469388 8.94160583941606
			0.577551020408163 8.65724381625442
			0.595918367346939 8.39041095890411
			0.614285714285714 8.13953488372093
			0.63265306122449 7.90322580645161
			0.651020408163265 7.68025078369906
			0.669387755102041 7.46951219512195
			0.687755102040816 7.2700296735905
			0.706122448979592 7.08092485549133
			0.724489795918367 6.90140845070423
			0.742857142857143 6.73076923076923
			0.761224489795918 6.56836461126005
			0.779591836734694 6.41361256544503
			0.797959183673469 6.26598465473146
			0.816326530612245 6.125
			0.83469387755102 5.99022004889976
			0.853061224489796 5.86124401913876
			0.871428571428571 5.73770491803279
			0.889795918367347 5.61926605504587
			0.908163265306122 5.50561797752809
			0.926530612244898 5.39647577092511
			0.944897959183673 5.29157667386609
			0.963265306122449 5.19067796610169
			0.981632653061225 5.09355509355509
			1 5
		};
		\addlegendentry{\Large $\theta$ by \eqref{eq:SuffCondSPperp} in Theorem~\ref{theo:SuffCondSPperp}};
		
		\addplot [
		color=red,
		dashed,
		line width = 1.5pt]
		table {%
			0.1 30.5560385049098
			0.118367346938776 25.8989317567273
			0.136734693877551 22.4924742969577
			0.155102040816327 19.8923587801101
			0.173469387755102 17.8424551460408
			0.191836734693878 16.1847257453729
			0.210204081632653 14.8163694284809
			0.228571428571429 13.6676283060223
			0.246938775510204 12.6894989305344
			0.26530612244898 11.8465480642685
			0.283673469387755 11.1125194438068
			0.302040816326531 10.4675434820174
			0.320408163265306 9.89630669044798
			0.338775510204082 9.38681659090417
			0.357142857142857 8.92954774010077
			0.375510204081633 8.51683837758175
			0.393877551020408 8.14245588723585
			0.412244897959184 7.80127842262237
			0.430612244897959 7.48905801212099
			0.448979591836735 7.20224181104611
			0.46734693877551 6.9378355039592
			0.485714285714286 6.69329769977258
			0.504081632653061 6.46645741459801
			0.522448979591837 6.25544896058928
			0.540816326530612 6.05866010274797
			0.559183673469388 5.87469043302826
			0.577551020408163 5.70231768721652
			0.595918367346939 5.54047029090411
			0.614285714285714 5.38820483078816
			0.63265306122449 5.24468745034572
			0.651020408163265 5.10917839484713
			0.669387755102041 4.98101910080441
			0.687755102040816 4.85962135418761
			0.706122448979592 4.74445814072537
			0.724489795918367 4.63505588800364
			0.742857142857143 4.53098785847357
			0.761224489795918 4.43186849897855
			0.779591836734694 4.33734858904946
			0.797959183673469 4.24711105926551
			0.816326530612245 4.16086737414508
			0.83469387755102 4.07835439260904
			0.853061224489796 3.99933163403766
			0.871428571428571 3.92357889007877
			0.889795918367347 3.85089413224764
			0.908163265306122 3.78109167344188
			0.926530612244898 3.71400054813625
			0.944897959183673 3.64946308150152
			0.963265306122449 3.58733362223044
			0.981632653061225 3.52747741762885
			1 3.46976961268028
		};
		
		\addlegendentry{\Large $\theta$ by \eqref{eq:SuffCondSPperpRelax} in Theorem~\ref{theo:SuffCondSPperp} using Brent; method};
	\end{axis}
	
\end{tikzpicture}


==> figures/Spq_Relax_Binary.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=4in,
height=2.5in,
scale only axis,
xmin=0,
xmax=0.04,
xlabel={\Large privacy budget $\epsilon$},
ymin=0,
ymax=1000,
ylabel={\Large $\theta$},
grid=major,
legend style={at={(0.98,0.93)},draw=darkgray!60!black,fill=white,legend cell align=left}
]


\addplot [
color=blue,
line width = 1.5pt]
table {%
0.001 1000
0.00179591836734694 556.818181818182
0.00259183673469388 385.826771653543
0.00338775510204082 295.180722891566
0.00418367346938775 239.024390243902
0.00497959183673469 200.819672131148
0.00577551020408163 173.144876325088
0.00657142857142857 152.173913043478
0.00736734693877551 135.734072022161
0.00816326530612245 122.5
0.00895918367346939 111.617312072893
0.00975510204081633 102.510460251046
0.0105510204081633 94.7775628626693
0.0113469387755102 88.1294964028777
0.0121428571428571 82.3529411764706
0.0129387755102041 77.2870662460568
0.013734693877551 72.8083209509658
0.014530612244898 68.8202247191011
0.0153265306122449 65.2463382157124
0.0161224489795918 62.0253164556962
0.0169183673469388 59.1073582629674
0.0177142857142857 56.4516129032258
0.0185102040816327 54.0242557883131
0.0193061224489796 51.7970401691332
0.0201020408163265 49.746192893401
0.0208979591836735 47.8515625
0.0216938775510204 46.0959548447789
0.0224897959183673 44.464609800363
0.0232857142857143 42.9447852760736
0.0240816326530612 41.5254237288136
0.0248775510204082 40.1968826907301
0.0256734693877551 38.9507154213037
0.026469387755102 37.7794911333847
0.027265306122449 36.6766467065868
0.0280612244897959 35.6363636363636
0.0288571428571429 34.6534653465347
0.0296530612244898 33.7233310392292
0.0304489795918367 32.8418230563003
0.0312448979591837 32.0052253429131
0.0320408163265306 31.2101910828026
0.0328367346938776 30.4536979490367
0.0336326530612245 29.7330097087379
0.0344285714285714 29.045643153527
0.0352244897959184 28.3893395133256
0.0360204081632653 27.7620396600567
0.0368163265306122 27.1618625277162
0.0376122448979592 26.587086272382
0.0384081632653061 26.0361317747078
0.0392040816326531 25.5075481520042
0.04 25
};
\addlegendentry{\Large $\theta$ by Lemma~\ref{lemma:SuffCondSPQBinary}};

\addplot [
color=red,
dashed,
line width = 1.5pt]
table {%
0.001 624.154877161015
0.00179591836734694 347.624008431036
0.00259183673469388 240.930956324606
0.00338775510204082 184.370753739136
0.00418367346938775 149.330993903766
0.00497959183673469 125.492448146978
0.00577551020408163 108.22422586348
0.00657142857142857 95.1389735113898
0.00736734693877551 84.8809917109327
0.00816326530612245 76.623303840413
0.00895918367346939 69.8328019637316
0.00975510204081633 64.1503631615613
0.0105510204081633 59.3252265559775
0.0113469387755102 55.1769886376612
0.0121428571428571 51.5725449686247
0.0129387755102041 48.4115423605899
0.013734693877551 45.6168892855455
0.014530612244898 43.128385055871
0.0153265306122449 40.8983340535302
0.0161224489795918 38.8884590356808
0.0169183673469388 37.0676857146936
0.0177142857142857 35.410524582732
0.0185102040816327 33.8958702148819
0.0193061224489796 32.5060975734127
0.0201020408163265 31.2263729971174
0.0208979591836735 30.0441226403522
0.0216938775510204 28.9486179254975
0.0224897959183673 27.9306490209393
0.0232857142857143 26.98226528325
0.0240816326530612 26.0965671710051
0.0248775510204082 25.2675381029541
0.0256734693877551 24.4899075921741
0.026469387755102 23.7590390730596
0.027265306122449 23.0708373753828
0.0280612244897959 22.4216719445845
0.0288571428571429 21.8083127681857
0.0296530612244898 21.2278766209994
0.0304489795918367 20.677781741055
0.0312448979591837 20.1557094329119
0.0320408163265306 19.6595713937902
0.0328367346938776 19.1874817915278
0.0336326530612245 18.7377333071946
0.0344285714285714 18.3087765007836
0.0352244897959184 17.8992019743678
0.0360204081632653 17.5077249000295
0.0368163265306122 17.1331715546986
0.0376122448979592 16.7744675646206
0.0384081632653061 16.4306276114581
0.0392040816326531 16.1007463923089
0.04 15.7839906589862
};

\addlegendentry{\Large $\theta$ by relaxed sufficient condition in Lemma~\ref{lemma:SuffCondSPQBinaryRelax}};
\end{axis}

\end{tikzpicture}


==> figures/adult/Bernoulli_adult.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3.5in,
height=2.5in,
scale only axis,
xmin=0.1,
xmax=1,
xlabel={\Large privacy budget $\epsilon$},
ymin=0,
ymax=10.5,
ylabel={\Large $\theta$},
grid=major,
legend style={at={(1.02,0.93)},draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
line width = 1.5pt
]
table {%
0.1 10
0.118367346938776 8.44827586206896
0.136734693877551 7.3134328358209
0.155102040816327 6.44736842105263
0.173469387755102 5.76470588235294
0.191836734693878 5.21276595744681
0.210204081632653 4.75728155339806
0.228571428571429 4.375
0.246938775510204 4.0495867768595
0.26530612244898 3.76923076923077
0.283673469387755 3.52517985611511
0.302040816326531 3.31081081081081
0.320408163265306 3.12101910828025
0.338775510204082 2.95180722891566
0.357142857142857 2.8
0.375510204081633 2.66304347826087
0.393877551020408 2.53886010362694
0.412244897959184 2.42574257425743
0.430612244897959 2.32227488151659
0.448979591836735 2.22727272727273
0.46734693877551 2.13973799126638
0.485714285714286 2.05882352941176
0.504081632653061 1.98380566801619
0.522448979591837 1.9140625
0.540816326530612 1.84905660377358
0.559183673469388 1.78832116788321
0.577551020408163 1.73144876325088
0.595918367346939 1.67808219178082
0.614285714285714 1.62790697674419
0.63265306122449 1.58064516129032
0.651020408163265 1.53605015673981
0.669387755102041 1.49390243902439
0.687755102040816 1.4540059347181
0.706122448979592 1.41618497109827
0.724489795918367 1.38028169014085
0.742857142857143 1.34615384615385
0.761224489795918 1.31367292225201
0.779591836734694 1.28272251308901
0.797959183673469 1.25319693094629
0.816326530612245 1.225
0.83469387755102 1.19804400977995
0.853061224489796 1.17224880382775
0.871428571428571 1.14754098360656
0.889795918367347 1.12385321100917
0.908163265306122 1.10112359550562
0.926530612244898 1.07929515418502
0.944897959183673 1.05831533477322
0.963265306122449 1.03813559322034
0.981632653061225 1.01871101871102
1 1
};

\addplot [
color=red,
dashed,
line width = 1.5pt]
table {%
0.1 0.285742085742714
0.118367346938776 0.27227955597568
0.136734693877551 0.261595245601818
0.155102040816327 0.25282065426752
0.173469387755102 0.245426780867657
0.191836734693878 0.239070443359056
0.210204081632653 0.23351787679279
0.228571428571429 0.228603531292134
0.246938775510204 0.224206382862942
0.26530612244898 0.220235588589964
0.283673469387755 0.216621419848412
0.302040816326531 0.213309321129236
0.320408163265306 0.210255895318646
0.338775510204082 0.207426117697148
0.357142857142857 0.204791357238603
0.375510204081633 0.202327942284721
0.393877551020408 0.200016101816691
0.412244897959184 0.197839171214847
0.430612244897959 0.195782987699292
0.448979591836735 0.193835424059639
0.46734693877551 0.191986024719731
0.485714285714286 0.190225718564719
0.504081632653061 0.188546590066181
0.522448979591837 0.186941695188438
0.540816326530612 0.185404912055149
0.559183673469388 0.183930818859812
0.577551020408163 0.182514593321269
0.595918367346939 0.181151929319831
0.614285714285714 0.179838967340412
0.63265306122449 0.178572236092165
0.651020408163265 0.177348603236839
0.669387755102041 0.176165233587985
0.687755102040816 0.175019553474404
0.706122448979592 0.173909220218457
0.724489795918367 0.172832095881087
0.742857142857143 0.171786224583967
0.761224489795918 0.170769812844885
0.779591836734694 0.169781212462844
0.797959183673469 0.168818905569877
0.816326530612245 0.167881491531596
0.83469387755102 0.166967675431279
0.853061224489796 0.166076257915322
0.871428571428571 0.165206126213192
0.889795918367347 0.164356246174045
0.908163265306122 0.163525655186228
0.926530612244898 0.162713455865821
0.944897959183673 0.161918810417049
0.963265306122449 0.161140935581303
0.981632653061225 0.160379098103227
1 0.159632610652221
};
\end{axis}

\end{tikzpicture}


==> figures/adult/Sp_adult.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3.5in,
height=2.5in,
scale only axis,
xmin=0.1,
xmax=1,
xlabel={\Large privacy budget $\epsilon$},
ymin=0,
ymax=161,
ylabel={\Large $\theta$},
grid=major,
legend style={at={(0.98,0.93)},draw=darkgray!60!black,fill=white,legend cell align=left}
]


\addplot [
color=blue,
line width = 1.5pt
]
table {%
0.1 160
0.2 80
0.3 53.3333333333333
0.4 40
0.5 32
0.6 26.6666666666667
0.7 22.8571428571429
0.8 20
0.9 17.7777777777778
1 16
};
%\addlegendentry{\Large $\theta$ by \eqref{eq:SuffCondSPperp} in Theorem~\ref{theo:SuffCondSPperp}};


\addplot [
color=red,
dashed,
line width = 1.5pt]
table {%
	0.1 46.6282013604038
	0.2 24.0038124742262
	0.3 16.458016985655
	0.4 12.681317723579
	0.5 10.4119029270012
	0.6 8.89589797438197
	0.7 7.81025935004597
	0.8 6.99349894850444
	0.9 6.35592622322652
	1 5.84374564968718
};
%\addlegendentry{\Large $\theta$ by \eqref{eq:SuffCondSPperpRelax} in Theorem~\ref{theo:SuffCondSPperp} using Brent; method};
\end{axis}

\end{tikzpicture}


==> figures/bank/Bernoulli_bank_marketing.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3.5in,
height=2.5in,
scale only axis,
xmin=0.1,
xmax=1,
xlabel={\Large privacy budget $\epsilon$},
ymin=0,
ymax=10.5,
ylabel={\Large $\theta$},
grid=major,
legend style={at={(1.02,0.93)},draw=darkgray!60!black,fill=white,legend cell align=left}
]


\addplot [
color=blue,
line width = 1.5pt
]
table {%
0.1 10
0.118367346938776 8.44827586206896
0.136734693877551 7.3134328358209
0.155102040816327 6.44736842105263
0.173469387755102 5.76470588235294
0.191836734693878 5.21276595744681
0.210204081632653 4.75728155339806
0.228571428571429 4.375
0.246938775510204 4.0495867768595
0.26530612244898 3.76923076923077
0.283673469387755 3.52517985611511
0.302040816326531 3.31081081081081
0.320408163265306 3.12101910828025
0.338775510204082 2.95180722891566
0.357142857142857 2.8
0.375510204081633 2.66304347826087
0.393877551020408 2.53886010362694
0.412244897959184 2.42574257425743
0.430612244897959 2.32227488151659
0.448979591836735 2.22727272727273
0.46734693877551 2.13973799126638
0.485714285714286 2.05882352941176
0.504081632653061 1.98380566801619
0.522448979591837 1.9140625
0.540816326530612 1.84905660377358
0.559183673469388 1.78832116788321
0.577551020408163 1.73144876325088
0.595918367346939 1.67808219178082
0.614285714285714 1.62790697674419
0.63265306122449 1.58064516129032
0.651020408163265 1.53605015673981
0.669387755102041 1.49390243902439
0.687755102040816 1.4540059347181
0.706122448979592 1.41618497109827
0.724489795918367 1.38028169014085
0.742857142857143 1.34615384615385
0.761224489795918 1.31367292225201
0.779591836734694 1.28272251308901
0.797959183673469 1.25319693094629
0.816326530612245 1.225
0.83469387755102 1.19804400977995
0.853061224489796 1.17224880382775
0.871428571428571 1.14754098360656
0.889795918367347 1.12385321100917
0.908163265306122 1.10112359550562
0.926530612244898 1.07929515418502
0.944897959183673 1.05831533477322
0.963265306122449 1.03813559322034
0.981632653061225 1.01871101871102
1 1
};
\addlegendentry{\Large $\theta$ by Lemma~\ref{lemma:SuffCondSPQBinary}};

\addplot [
color=red,
dashed,
line width = 1.5pt]
table {%
0.1 1.99895593382343
0.118367346938776 1.74173598913922
0.136734693877551 1.55239599341147
0.155102040816327 1.40690414058039
0.173469387755102 1.29139681739232
0.191836734693878 1.19731248528637
0.210204081632653 1.11907639942985
0.228571428571429 1.05290139816288
0.246938775510204 0.996123720120083
0.26530612244898 0.946814601058905
0.283673469387755 0.903542680423838
0.302040816326531 0.865223038130963
0.320408163265306 0.831018110836497
0.338775510204082 0.800270806915549
0.357142857142857 0.77245823476801
0.375510204081633 0.747158991177693
0.393877551020408 0.724029586791379
0.412244897959184 0.702787161598644
0.430612244897959 0.683196614325065
0.448979591836735 0.665060883274554
0.46734693877551 0.64821351281165
0.485714285714286 0.632512901390381
0.504081632653061 0.617837802968053
0.522448979591837 0.6040837739393
0.540816326530612 0.591160341276072
0.559183673469388 0.5789887264281
0.577551020408163 0.567500001571389
0.595918367346939 0.556633585175847
0.614285714285714 0.546336006078479
0.63265306122449 0.53655988166558
0.651020408163265 0.527263068020641
0.669387755102041 0.518407949126005
0.687755102040816 0.509960839221832
0.706122448979592 0.501891477801654
0.724489795918367 0.494172600874884
0.742857142857143 0.48677957535561
0.761224489795918 0.479690085966115
0.779591836734694 0.472883866037403
0.797959183673469 0.466342465170726
0.816326530612245 0.460049047986192
0.83469387755102 0.453988219197296
0.853061224489796 0.448145871067195
0.871428571428571 0.442509049964949
0.889795918367347 0.437065839279657
0.908163265306122 0.431805256392127
0.926530612244898 0.426717161766903
0.944897959183673 0.421792178527288
0.963265306122449 0.41702162112454
0.981632653061225 0.412397431919273
1 0.407912124665829
};
\addlegendentry{\Large $\theta$ by relaxed sufficient condition in Lemma~\ref{lemma:SuffCondSPQBinaryRelax}};
\end{axis}

\end{tikzpicture}


==> figures/bank/Sq_bank.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3.5in,
height=2.5in,
scale only axis,
xmin=0.1,
xmax=1,
xlabel={\Large privacy budget $\epsilon$},
ymin=0,
ymax=31,
ylabel={\Large $\theta$},
grid=major,
legend style={at={(1.02,0.93)},draw=darkgray!60!black,fill=white,legend cell align=left}
]


\addplot [
color=blue,
line width = 1.5pt
]
table {%
0.1 30
0.2 15
0.3 10
0.4 7.5
0.5 6
0.6 5
0.7 4.28571428571429
0.8 3.75
0.9 3.33333333333333
1 3
};
\addlegendentry{\Large $\theta$ by \eqref{eq:SuffCondSPperp} in Theorem~\ref{theo:SuffCondSPperp}};

\addplot [
color=red,
dashed,
line width = 1.5pt]
table {%
	0.1 15.0093546626372
	0.2 7.59101451165105
	0.3 5.11870868042967
	0.4 3.88281778181175
	0.5 3.14142069372006
	0.6 2.64721324908633
	0.7 2.29421078723952
	0.8 2.02942369376946
	0.9 1.82341583498072
	1 1.65852786984989
};
\addlegendentry{\Large $\theta$ by \eqref{eq:SuffCondSPperpRelax} in Theorem~\ref{theo:SuffCondSPperp} using Brent; method};

\end{axis}

\end{tikzpicture}


==> figures/student/Bernoulli_student_performance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3.5in,
height=2.5in,
scale only axis,
xmin=0.1,
xmax=1,
xlabel={\Large privacy budget $\epsilon$},
ymin=0,
ymax=11,
ylabel={\Large $\theta$},
grid=major,
legend style={at={(1.02,0.93)},draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
line width = 1.5pt
]
table {%
0.1 10
0.118367346938776 8.44827586206896
0.136734693877551 7.3134328358209
0.155102040816327 6.44736842105263
0.173469387755102 5.76470588235294
0.191836734693878 5.21276595744681
0.210204081632653 4.75728155339806
0.228571428571429 4.375
0.246938775510204 4.0495867768595
0.26530612244898 3.76923076923077
0.283673469387755 3.52517985611511
0.302040816326531 3.31081081081081
0.320408163265306 3.12101910828025
0.338775510204082 2.95180722891566
0.357142857142857 2.8
0.375510204081633 2.66304347826087
0.393877551020408 2.53886010362694
0.412244897959184 2.42574257425743
0.430612244897959 2.32227488151659
0.448979591836735 2.22727272727273
0.46734693877551 2.13973799126638
0.485714285714286 2.05882352941176
0.504081632653061 1.98380566801619
0.522448979591837 1.9140625
0.540816326530612 1.84905660377358
0.559183673469388 1.78832116788321
0.577551020408163 1.73144876325088
0.595918367346939 1.67808219178082
0.614285714285714 1.62790697674419
0.63265306122449 1.58064516129032
0.651020408163265 1.53605015673981
0.669387755102041 1.49390243902439
0.687755102040816 1.4540059347181
0.706122448979592 1.41618497109827
0.724489795918367 1.38028169014085
0.742857142857143 1.34615384615385
0.761224489795918 1.31367292225201
0.779591836734694 1.28272251308901
0.797959183673469 1.25319693094629
0.816326530612245 1.225
0.83469387755102 1.19804400977995
0.853061224489796 1.17224880382775
0.871428571428571 1.14754098360656
0.889795918367347 1.12385321100917
0.908163265306122 1.10112359550562
0.926530612244898 1.07929515418502
0.944897959183673 1.05831533477322
0.963265306122449 1.03813559322034
0.981632653061225 1.01871101871102
1 1
};


\addplot [
color=red,
dashed,
line width = 1.5pt]
table {%
0.1 2.70750129924749
0.118367346938776 2.33776444136251
0.136734693877551 2.06635472773713
0.155102040816327 1.85839316868999
0.173469387755102 1.69376808614489
0.191836734693878 1.56006630150161
0.210204081632653 1.44921019749489
0.228571428571429 1.35571612027451
0.246938775510204 1.27572996715259
0.26530612244898 1.20646333413532
0.283673469387755 1.14584868200559
0.302040816326531 1.09232029557105
0.320408163265306 1.04467056265628
0.338775510204082 1.00195299072149
0.357142857142857 0.963415137916189
0.375510204081633 0.928451217938119
0.393877551020408 0.896567958087157
0.412244897959184 0.867359578196158
0.430612244897959 0.840489168016229
0.448979591836735 0.815674631466135
0.46734693877551 0.792677941916132
0.485714285714286 0.771296832504917
0.504081632653061 0.75135830077276
0.522448979591837 0.732713481416459
0.540816326530612 0.715233562158743
0.559183673469388 0.698806503093456
0.577551020408163 0.683334380808018
0.595918367346939 0.66873122262454
0.614285714285714 0.654921228493145
0.63265306122449 0.641837301854469
0.651020408163265 0.629419828534986
0.669387755102041 0.617615656104675
0.687755102040816 0.606377236281383
0.706122448979592 0.595661900744951
0.724489795918367 0.58543124672902
0.742857142857143 0.575650613427857
0.761224489795918 0.566288633911619
0.779591836734694 0.557316850124875
0.797959183673469 0.548709380828147
0.816326530612245 0.540442634164859
0.83469387755102 0.532495057998073
0.853061224489796 0.52484692234036
0.871428571428571 0.517480129155683
0.889795918367347 0.510378045590389
0.908163265306122 0.503525357327145
0.926530612244898 0.496907939278908
0.944897959183673 0.490512741271868
0.963265306122449 0.484327686724129
0.981632653061225 0.478341582624572
1 0.472544039364862
};
\end{axis}

\end{tikzpicture}


==> figures/student/Sq_student.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3.5in,
height=2.5in,
scale only axis,
xmin=0.1,
xmax=1,
xlabel={\Large privacy budget $\epsilon$},
ymin=0,
ymax=21,
ylabel={\Large $\theta$},
grid=major,
legend style={at={(0.98,0.93)},draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
line width = 1.5pt
]
table {%
0.1 20
0.2 10
0.3 6.66666666666667
0.4 5
0.5 4
0.6 3.33333333333333
0.7 2.85714285714286
0.8 2.5
0.9 2.22222222222222
1 2
};
%\addlegendentry{\Large $\theta$ by \eqref{eq:SuffCondSPperp} in Theorem~\ref{theo:SuffCondSPperp}};

\addplot [
color=red,
dashed,
line width = 1.5pt]
table {%
	0.1 13.6016549298052
	0.2 6.84306843443145
	0.3 4.5901927683633
	0.4 3.46371874229823
	0.5 2.78778553376052
	0.6 2.33710710635313
	0.7 2.01513311265748
	0.8 1.77358910857529
	0.9 1.58565661565653
	1 1.43524513878258
};
%\addlegendentry{\Large $\theta$ by \eqref{eq:SuffCondSPperpRelax} in Theorem~\ref{theo:SuffCondSPperp} using Brent; method};

\end{axis}

\end{tikzpicture}

